Fast simulation of bosonic qubits via Gaussian functions in phase space

Bosonic qubits are a promising route to building fault-tolerant quantum computers on a variety of physical platforms. Studying the performance of bosonic qubits under realistic gates and measurements is challenging with existing analytical and numerical tools. We present a novel formalism for simulating classes of states that can be represented as linear combinations of Gaussian functions in phase space. This formalism allows us to analyze and simulate a wide class of non-Gaussian states, transformations and measurements. We demonstrate how useful classes of bosonic qubits -- Gottesman-Kitaev-Preskill (GKP), cat, and Fock states -- can be simulated using this formalism, opening the door to investigating the behaviour of bosonic qubits under Gaussian channels and measurements, non-Gaussian transformations such as those achieved via gate teleportation, and important non-Gaussian measurements such as threshold and photon-number detection. Our formalism enables simulating these situations with levels of accuracy that are not feasible with existing methods. Finally, we use a method informed by our formalism to simulate circuits critical to the study of fault-tolerant quantum computing with bosonic qubits but beyond the reach of existing techniques. Specifically, we examine how finite-energy GKP states transform under realistic qubit phase gates; interface with a CV cluster state; and transform under non-Clifford T gate teleportation using magic states. We implement our simulation method as a part of the open-source Strawberry Fields Python library.

==> addition.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 22.500000);
% Drawing wires
% Line 4: a1 W \ket{\psi} a_1^\dagger \ket{psi}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{\psi}$};
% Line 5: a2 W \ket{0} \bra{1}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 6: a1 a2
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) ellipse(4pt and 1pt);
\filldraw (9.000000, 0.000000) ellipse(4pt and 1pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,15.000000) node[right] {$\hat{a}_0^\dagger \ket{\psi}$};
Warning: 1 unused label(s) on wire a1

\draw[color=black] (18.000000,0.000000) node[right] {$\bra{1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> choi.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1,x=1pt,y=1pt]
\filldraw[color=white] (0, 0) rectangle (60, 30);

\draw[color=black] (0,30) -- (60,30);
\draw[color=black] (0,30) node[left] {$\hat{\rho}$};

\draw[color=black] (0,15) -- (60,15);
\draw[color=black] (0,15) node[left] {$\ket{0}$};

\draw[color=black] (0,0) -- (35,0);
\draw[color=black] (45,0) -- (60,0);
\draw[color=black] (0,0) node[left] {$\ket{0}$};


\draw (10,15) -- (10,0);
\filldraw (10, 15) ellipse(4pt and 1pt);
\filldraw (10, 0) ellipse(4pt and 1pt);

\draw[color=black] (35, -5) rectangle (45, 5);
\draw[color=black] (40,0) node {$\hat{\Phi}$};

\draw (40,30) -- (40,15);
\filldraw (40, 30) ellipse(4pt and 1pt);
\filldraw (40, 15) ellipse(4pt and 1pt);

\draw[color=black] (60,15) node[right] {$\bra{0}$};
\draw[color=black] (60,30) node[right] {$\bra{0}$};
Warning: 1 unused label(s) on wire a1

\draw[color=black] (60,0) node[right] {$\hat{\Phi}(\hat{\rho})$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

==> many_add.tex <==
\providecommand{\ket}[1]{\left|#1\right\rangle}
\providecommand{\bra}[1]{\left\langle#1\right|}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 82.500000);
% Drawing wires
% Line 4: a1 W \ket{\psi} a_0^{\dagger n} \ket{psi}
\draw[color=black] (0.000000,75.000000) -- (72.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\psi}$};
% Line 5: a2 W \ket{0_1} \bra{1_1}
\draw[color=black] (0.000000,60.000000) -- (72.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{0_1}$};
% Line 6: a3 W \ket{0_2} \bra{1_2}
\draw[color=black] (0.000000,45.000000) -- (72.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0_2}$};
% Line 7: a4 W \ket{0_3} \bra{1_3}
\draw[color=black] (0.000000,30.000000) -- (72.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0_3}$};
% Line 8: a5 W \vdots \vdots color=white
\draw[color=white] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (-7.000000,17.000000) node[left] {$\vdots$};
% Line 9: al W \ket{0_n} \bra{1_n}
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0_n}$};
% Done with wires; drawing gates
% Line 10: a1 a2
\draw (9.000000,75.000000) -- (9.000000,60.000000);
\filldraw (9.000000, 75.000000) ellipse(4pt and 1pt);
\filldraw (9.000000, 60.000000) ellipse(4pt and 1pt);
% Line 11: a1 a3
\draw (27.000000,75.000000) -- (27.000000,45.000000);
\filldraw (27.000000, 75.000000) ellipse(4pt and 1pt);
\filldraw (27.000000, 45.000000) ellipse(4pt and 1pt);
% Line 12: a1 a4
\draw (45.000000,75.000000) -- (45.000000,30.000000);
\filldraw (45.000000, 75.000000) ellipse(4pt and 1pt);
\filldraw (45.000000, 30.000000) ellipse(4pt and 1pt);
% Line 13: a1 al
\draw (63.000000,75.000000) -- (63.000000,0.000000);
\filldraw (63.000000, 75.000000) ellipse(4pt and 1pt);
\filldraw (63.000000, 0.000000) ellipse(4pt and 1pt);
% Done with gates; drawing ending labels
\draw[color=black] (72.000000,75.000000) node[right] {$\hat{a}_0^{\dagger n}\ket{\psi}$};
Warning: 1 unused label(s) on wire a1

\draw[color=black] (72.000000,60.000000) node[right] {$\bra{1_1}$};
\draw[color=black] (72.000000,45.000000) node[right] {$\bra{1_2}$};
\draw[color=black] (72.000000,30.000000) node[right] {$\bra{1_3}$};
\draw[color=black] (79.000000,17.000000) node[right] {$\vdots$};
\draw[color=black] (72.000000,0.000000) node[right] {$\bra{1_n}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

